An efficient algorithm computing composition factors of $T(V)^{\otimes n}$

We present an algorithm that computes the composition factors of the n-th tensor power of the free associative algebra on a vector space. The composition factors admit a description in terms of certain coefficients $c_{\lambda\mu}$ determining their irreducible structure. By reinterpreting these coefficients as counting the number of ways to solve certain `decomposition-puzzles' we are able to design an efficient algorithm extending the range of computation by a factor of over 750. Furthermore, by visualising the data appropriately, we gain insights into the nature of the coefficients leading to the development of a new representation theoretic framework called PD-modules.

==> figures/clusters_14.tex <==
\begin{tikzpicture}[scale=0.8]


\node[anchor=north west, inner sep=0]
(image) at (0,0) {\includegraphics[width=0.7\textwidth]{images/cf_display_14_clusters}};


\coordinate (O) at (1.742 + 0.05,-1.41);


%x10 = 1.742 + 0.5*(2.06 + 2.95)
%y12 = 1.395 - 0.5*(4.15 + 5.8)
%
%x11 = 1.742 + 0.5*(2.95 + 4.15)
%y13 = 1.395 - 0.5*(5.8 + 7.95)


\node[opacity=0.9] (A) at (1.742 + 0.5*2.06 + 0.5*2.95, -1.395 - 0.5*4.15 - 0.5*5.8) {$\bullet$};
\node[opacity=0.9] (B) at (1.742 + 0.5*2.95 + 0.5*4.15, -1.395 - 0.5*5.8 - 0.5*7.95) {$\bullet$};
\draw[thick, ->, opacity=0.9] (A) -- (B);

%\node [draw, thick, shape=rectangle,
%		minimum width=20, minimum height=37, 
%		anchor=center, fill=red, opacity=0.6] at (A) {};


\coordinate (X3) at   (1.742 + 0.09, -1.395 -10.805);
\coordinate (X4) at   (1.742 + 0.15, -1.395 -10.805);
\coordinate (X5) at   (1.742 + 0.26, -1.395 -10.805);
\coordinate (X6) at   (1.742 + 0.41, -1.395 -10.805);
\coordinate (X7) at   (1.742 + 0.64, -1.395 -10.805);
\coordinate (X8) at   (1.742 + 0.96, -1.395 -10.805);
\coordinate (X9) at   (1.742 + 1.43, -1.395 -10.805);
\coordinate (X10) at (1.742 + 2.06, -1.395 -10.805);
\coordinate (X11) at (1.742 + 2.95, -1.395 -10.805);
\coordinate (X12) at (1.742 + 4.15, -1.395 -10.805);
\coordinate (X13) at (1.742 + 5.8  , -1.395 -10.805);
\coordinate (X14) at (1.742 + 7.95, -1.395 -10.805);

\draw[fill, opacity=0.7] (X3) -- ++(0, +10.797 - 0);
\draw[fill, opacity=0.7] (X4) -- ++(0, +10.797 - 0.09);
\draw[fill, opacity=0.7] (X5) -- ++(0, +10.797 - 0.15);
\draw[fill, opacity=0.7] (X6) -- ++(0, +10.797 - 0.26);
\draw[fill, opacity=0.7] (X7) -- ++(0, +10.797 - 0.41);
\draw[fill, opacity=0.7] (X8) -- ++(0, +10.797 - 0.64);
\draw[fill, opacity=0.7] (X9) -- ++(0, +10.797 - 0.96);
\draw[fill, opacity=0.7] (X10) -- ++(0, +10.797 - 1.43);
\draw[fill, opacity=0.7] (X11) -- ++(0, +10.797 - 2.06);
\draw[fill, opacity=0.7] (X12) -- ++(0, +10.797 - 2.95);
\draw[fill, opacity=0.7] (X13) -- ++(0, +10.797 - 4.15);
\draw[fill, opacity=0.7] (X14) -- ++(0, +10.797 - 5.8);

\coordinate (Y3) at   (1.742 , -1.395 - 0.09);
\coordinate (Y4) at   (1.742 , -1.395 - 0.15);
\coordinate (Y5) at   (1.742,  -1.395 - 0.26);
\coordinate (Y6) at   (1.742, -1.395 - 0.41);
\coordinate (Y7) at   (1.742, -1.395 - 0.64);
\coordinate (Y8) at   (1.742, -1.395 - 0.96);
\coordinate (Y9) at   (1.742, -1.395 - 1.43);
\coordinate (Y10) at (1.742, -1.395 - 2.06);
\coordinate (Y11) at (1.742, -1.395 - 2.95);
\coordinate (Y12) at (1.742, -1.395 - 4.15);
\coordinate (Y13) at (1.742, -1.395 - 5.8);
\coordinate (Y14) at (1.742, -1.395 - 7.95);

\draw[fill,dashed, opacity=0.7] (Y3) -- ++ (0.159, 0);
\draw[fill, opacity=0.7] (Y4) -- ++ (0.269, 0);
\draw[fill, opacity=0.7] (Y5) -- ++ (0.419, 0);
\draw[fill, opacity=0.7] (Y6) -- ++ (0.649, 0);
\draw[fill, opacity=0.7] (Y7) -- ++ (0.969, 0);
\draw[fill, opacity=0.7] (Y8) -- ++ (1.439, 0);
\draw[fill, opacity=0.7] (Y9)  -- ++ (2.069, 0);
\draw[fill, opacity=0.7] (Y10)  -- ++ (2.959, 0);
\draw[fill, opacity=0.7] (Y11) -- ++ (4.159, 0);
\draw[fill, opacity=0.7] (Y12) -- ++ (5.809, 0);
\draw[fill, opacity=0.7] (Y13) -- ++ (7.959, 0);
\draw[fill, opacity=0.7] (Y14) -- ++ (10.814, 0);














%\coordinate (X8) at (1.742 + 0.96, -1.395);
%\coordinate (X9) at (1.742 + 1.43, -1.395);
%\coordinate (X10) at (1.742 + 2.06, -1.395);
%\coordinate (X11) at (1.742 + 2.95, -1.395);
%\coordinate (X12) at (1.742 + 4.15, -1.395);
%\coordinate (X13) at (1.742 + 5.8, -1.395);
%\coordinate (X14) at (1.742 + 7.95, -1.395);
%
%\coordinate (Y8) at (1.742, -1.395 - 0.96);
%\coordinate (Y9) at (1.742, -1.395 - 1.43);
%\coordinate (Y10) at (1.742, -1.395 - 2.06);
%\coordinate (Y11) at (1.742, -1.395 - 2.95);
%\coordinate (Y12) at (1.742, -1.395 - 4.15);
%\coordinate (Y13) at (1.742, -1.395 - 5.8);
%\coordinate (Y14) at (1.742, -1.395 - 7.95);
%
%
%
%\draw[fill] (O) circle (0.05);
%
%\draw[fill, dashed] (X8) -- ++(0, -10.805);
%\draw[fill, dashed] (X9) -- ++(0, -10.805);
%\draw[fill, dashed] (X10) -- ++(0, -10.805);
%\draw[fill, dashed] (X11) -- ++(0, -10.805);
%\draw[fill, dashed] (X12) -- ++(0, -10.805);
%\draw[fill, dashed] (X13) -- ++(0, -10.805);
%\draw[fill, dashed] (X14) -- ++(0, -10.805);
%
%\draw[fill, dashed] (Y8) -- ++ (10.805, 0);
%\draw[fill, dashed] (Y9)  -- ++ (10.805, 0);
%\draw[fill, dashed] (Y10)  -- ++ (10.805, 0);
%\draw[fill, dashed] (Y11) -- ++ (10.805, 0);
%\draw[fill, dashed] (Y12) -- ++ (10.805, 0);
%\draw[fill, dashed] (Y13) -- ++ (10.805, 0);
%\draw[fill, dashed] (Y14) -- ++ (10.805, 0);

%\draw[fill=white, draw=none] (O) -- (T1) -- (T2) -- cycle;












\end{tikzpicture}










==> figures/clusters_along_diagonal.tex <==
\begin{tikzpicture}[scale=0.8]

\node[anchor=north west, inner sep=0]
(image) at (0,0) {\includegraphics[frame=3pt, scale=0.2225]{images/cluster_13_10}};

\node (A) at (0.9, -5) {\tiny$(10,13)$};

\node[anchor=north west, inner sep=0]
(image) at (3,0) {\includegraphics[frame=3pt, scale=0.2]{images/cluster_13_11}};

\node (B) at (4.3, -5) {\tiny$(11,13)$};

\node[anchor=north west, inner sep=0]
(image) at (6.5,0) {\includegraphics[frame=3pt, scale=0.2]{images/cluster_13_12}};

\node (C) at (8.2, -5) {\tiny$(12,13)$};

\node[anchor=north west, inner sep=0]
(image) at (11,0) {\includegraphics[frame=3pt, scale=0.2]{images/cluster_13_13}};

\node (D) at (13.4, -5) {\tiny$(13,13)$};

\draw[->] (A) -- (B);
\draw[->] (B) -- (C);
\draw[->] (C) -- (D);


\end{tikzpicture}










==> figures/decomposition_puzzle_overview.tex <==
\begin{tikzpicture}[scale=0.8]
\Yvcentermath1

% mu partition
\node at (0,5) {$\mu = \yng(3,2)$};

% lambda partition
\node at (15,5) {$\lambda = \yng(4,3,2,1)$};

% decomposition
\node at (5,0) {$\yng(2)$};
\node at (5,-2) {$\yng(1,1)$};
\node at (5,-4) {$\yng(1)$};

% free lie algebra
\node at (11.2,2) [rectangle,draw,fill=black!20,minimum height=3em, minimum width=6em] {};
\node at (11.2,2) [align=center] {Lie pieces \\ \small Section \ref{SubSecLiePieces}};
\node at (10,0) {$\yng(1)$};
\node at (10,-2) {$\yng(1,1)$};
\node at (10,-4) {$\yng(2,1)$};
\node at (10,-6) {$\yng(2,1,1)$};
\node at (10,-8) {$\vdots$};

%% arrows
% mu-decomposition arrow
\draw[->, thick]  (0,4)  -- (0,-2) node [below left] {} -- (4,-2);
\node at (0,-2) [rectangle,draw,fill=black!20,minimum height=3.3em, minimum width=8.2em] {};
\node at (0,-2) [align=center] {$\mu$-decomposition \\ \small Section \ref{SubSecMuDecomposition}};
% lambda-arrow
\draw[->, thick]  (11,-2)  -- (15,-2) -- (15,3.5);
% c_lambda,mu arrow
\draw[->, dashed] (2,5) -- (7.5,5) node [above] {$c_{\lambda\mu}$-contribution} -- (13,5);

%assembly arrows
\draw[thick] (5.8, 0) -- (6.2, 0) -- (8.8,-4) -- (9.2, -4);
\draw[thick] (5.8, -2) -- (6.2, -2) -- (8.8,0) -- (9.2, 0);
\draw[thick] (5.8, -4) -- (6.2, -4) -- (8.8,-2) -- (9.2, -2);

% assembly box
%\draw[thick, fill=black!20, fill opacity=0.7]  (6,2) -- (9,2) -- (9,-6) -- (6,-6) -- cycle;
\draw[thick]  (6,2) -- (9,2) -- (9,-6) -- (6,-6) -- cycle;
\node at (7.5,3) [rectangle,draw,fill=black!20,minimum height=3em, minimum width=6.0em] {};
\node at (7.5,3) [align=center] {Assembly \\ \small Section \ref{SubSecAssembly}};





\end{tikzpicture}



%\tikzstyle{stuff_fill}=[rectangle,draw,fill=white,minimum height=2em, minimum width=4em,label={center:Amin}]
%\draw (-0.5,2) circle (0.45) node {\Large $\Sigma$};

==> figures/pairing.tex <==
\begin{tikzpicture}[scale=0.8]
\Yvcentermath1

% mus
\draw (0,6) circle (0.4) node {$\mu_1$};
\draw (0,4) circle (0.4) node {$\mu_2$};
\node at (0,2)  {$\vdots$};
\draw (0,0) circle (0.4) node {$\mu_k$};

% lies
\draw (3,6) circle (0.4) node {$l_{i_1}$};
\draw (3,4) circle (0.4) node {$l_{i_2}$};
\node at (3,2)  {$\vdots$};
\draw (3,0) circle (0.4) node {$l_{i_k}$};

% arrows
\draw[thick] (0.5,6) -- (2.5,6);
\draw[thick] (0.5,4) -- (2.5,4);
\draw[thick] (0.5,0) -- (2.5,0);

% box
\draw[thick, fill=black!20]  (0.75,-1) -- (2.25,-1) -- (2.25,7) -- (0.75,7) -- cycle;
\node at (1.5, 3) {\Large $\phi$};


\draw[->, thick] (5, 3) --  (6,3);



\begin{scope}[xshift=8cm]
% mus
\draw (0,6) circle (0.4) node {$\mu_1$};
\draw (0,4) circle (0.4) node {$\mu_2$};
\node at (0,2)  {$\vdots$};
\draw (0,0) circle (0.4) node {$\mu_k$};

% lies
\draw (3,6) circle (0.4) node {$l_{i_1}$};
\draw (3,4) circle (0.4) node {$l_{i_2}$};
\node at (3,2)  {$\vdots$};
\draw (3,0) circle (0.4) node {$l_{i_k}$};

% arrows
\draw[thick] (0.5,6) -- (2.5,6);
\draw[thick] (0.5,4) -- (2.5,4);
\draw[thick] (0.5,0) -- (2.5,0);

% box
\draw[thick]  (0.75,-1) -- (2.25,-1) -- (2.25,7) -- (0.75,7) -- cycle;
%\node at (1.5, 3) {\Large $\phi$};
\end{scope}



















\end{tikzpicture}










==> figures/shape_pairing.tex <==
\begin{tikzpicture}[scale=0.8]
\Yvcentermath1

% mus
\draw (0,6) circle (0.4) node {$\mu_1$};
\draw (0,4) circle (0.4) node {$\mu_2$};
\draw (0,0) circle (0.4) node {$\mu_k$};

% lies
\draw (3,6) circle (0.4) node {$l_{i_1}$};
\draw (3,4) circle (0.4) node {$l_{i_2}$};
\draw (3,0) circle (0.4) node {$l_{i_k}$};

% arrows - horizontal
\draw[thick] (0.5,6) -- (1.2,6);
\draw[thick] (1.8,6) -- (2.5,6);
\node at (1.5, 6) {$\odot$};

\draw[thick] (0.5,4) -- (1.2,4);
\draw[thick] (1.8,4) -- (2.5,4);
\node at (1.5, 4) {$\odot$};

\draw[thick] (0.5,0) -- (1.2,0);
\draw[thick] (1.8,0) -- (2.5,0);
\node at (1.5, 0) {$\odot$};

% arrows - vertical
\draw[thick] (1.5, 5.7) -- (1.5, 5.3);
\draw[thick] (1.5, 4.7) -- (1.5, 4.3);
\node at (1.5, 5) {$\otimes$};

\draw[thick] (1.5, 3.7) -- (1.5, 3.1);
\node at (1.5, 2.8) {$\otimes$};

\node at (1.5,2.1)  {$\vdots$};

\draw[thick] (1.5, 0.8) -- (1.5, 0.3);
\node at (1.5, 1.2) {$\otimes$};

% box
\draw[thick]  (0.75,-1) -- (2.25,-1) -- (2.25,7) -- (0.75,7) -- cycle;


\draw[->, thick] (5, 3) --  (6,3);



\begin{scope}[xshift=8cm]
% mus
\node at (0,6) {$\theta_1$};
\node at (0,4)  {$\theta_2$};
\node at (0,0) {$\theta_k$};

% lies
\node at (3,6)  {$r_{i_1}$};
\node at (3,4)  {$r_{i_2}$};
\node at (3,0)  {$r_{i_k}$};

% arrows - horizontal
\draw[thick] (0.5,6) -- (1.2,6);
\draw[thick] (1.8,6) -- (2.5,6);
\node at (1.5, 6) {$\times$};

\draw[thick] (0.5,4) -- (1.2,4);
\draw[thick] (1.8,4) -- (2.5,4);
\node at (1.5, 4) {$\times$};

\draw[thick] (0.5,0) -- (1.2,0);
\draw[thick] (1.8,0) -- (2.5,0);
\node at (1.5, 0) {$\times$};

% arrows - vertical
\draw[thick] (1.5, 5.7) -- (1.5, 5.3);
\draw[thick] (1.5, 4.7) -- (1.5, 4.3);
\node at (1.5, 5) {$+$};

\draw[thick] (1.5, 3.7) -- (1.5, 3.1);
\node at (1.5, 2.8) {$+$};

\node at (1.5,2.1)  {$\vdots$};

\draw[thick] (1.5, 0.8) -- (1.5, 0.3);
\node at (1.5, 1.2) {$+$};

% box
\draw[thick]  (0.75,-1) -- (2.25,-1) -- (2.25,7) -- (0.75,7) -- cycle;
\end{scope}



















\end{tikzpicture}










==> figures/tree_decomposition_puzzle.tex <==
\begin{tikzpicture}[level distance=1.5cm,
level 1/.style={sibling distance=3.4cm},
level 2/.style={sibling distance=0.16cm},
level 3/.style={sibling distance=0.2cm, level distance = 1.3cm}]

\tikzstyle{every node}=[circle,draw]

\node (Root) {\small$\mu$}
child { 
    node [shape=rectangle] {~~~~}
    	child {
		node [shape=ellipse] (ass11) {~~~}
			child{
				node (L11) {~~~}
			}
			child { node[draw=none] {}}
			child { node[draw=none] {}}
			child { node[draw=none] {}}
			child{
				node (L12) {~~~}
			}
	}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child {
		node [shape=ellipse] (ass12) {~~~}
			child{
				node (L21) {~~~}
			}
			child { node[draw=none] {}}
			child { node[draw=none] {}}
			child { node[draw=none] {}}
			child{
				node (L22) {~~~}
			}
	}
}
child {
    node [shape=rectangle]  {~~~~} 
    	child {
		node [shape=ellipse] (ass21) {~~~}
			child{
				node (L31) {~~~}
			}
			child { node[draw=none] {}}
			child { node[draw=none] {}}
			child { node[draw=none] {}}
			child{
				node (L32) {\tiny$\lambda$}
			}
	}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child {
		node [shape=ellipse] (ass22) {~~~}
			child{
				node (L41) {\tiny$\lambda$}
			}
			child { node[draw=none] {}}
			child { node[draw=none] {}}
			child { node[draw=none] {}}
			child{
				node (L42) {~~~}
			}
	}
}
child {
    node [shape=rectangle] (dec1) {~~~~}
    	child {
		node [shape=ellipse] (ass31) {~~~}
			child{
				node (L51) {~~~}
			}
			child { node[draw=none] {}}
			child { node[draw=none] {}}
			child { node[draw=none] {}}
			child{
				node (L52) {~~~}
			}
	}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child {
		node [shape=ellipse] (ass32) {~~~}
			child{
				node (L61) {~~~}
			}
			child { node[draw=none] {}}
			child { node[draw=none] {}}
			child { node[draw=none] {}}
			child{
				node (L62) {~~~}
			}
	}
}
child {
    node [shape=rectangle] (dec2) {~~~~}
    	child {
		node [shape=ellipse] (ass41) {~~~}
			child{
				node (L71) {~~~}
			}
			child { node[draw=none] {}}
			child { node[draw=none] {}}
			child { node[draw=none] {}}
			child{
				node (L72) {\tiny$\lambda$}
			}
	}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child { node[draw=none] {}}
	child {
		node [shape=ellipse] (ass42) {~~~}
			child{
				node (L81) {~~~}
			}
			child { node[draw=none] {}}
			child { node[draw=none] {}}
			child { node[draw=none] {}}
			child{
				node (L82) {~~~}
			}
	}
};


\path (dec1.west) -- (dec2.east) node[draw=none] [midway] {$\cdots$};
\path (ass11.west) -- (ass12.east) node[draw=none] [midway] {$\cdots$};
\path (ass21.west) -- (ass22.east) node[draw=none] [midway] {$\cdots$};
\path (ass31.west) -- (ass32.east) node[draw=none] [midway] {$\cdots$};
\path (ass41.west) -- (ass42.east) node[draw=none] [midway] {$\cdots$};

\path (L11.west) -- (L12.east) node[draw=none] [midway] {\tiny$\cdot\cdot$};
\path (L21.west) -- (L22.east) node[draw=none] [midway] {\tiny$\cdot\cdot$};
\path (L31.west) -- (L32.east) node[draw=none] [midway] {\tiny$\cdot\cdot$};
\path (L41.west) -- (L42.east) node[draw=none] [midway] {\tiny$\cdot\cdot$};
\path (L51.west) -- (L52.east) node[draw=none] [midway] {\tiny$\cdot\cdot$};
\path (L61.west) -- (L62.east) node[draw=none] [midway] {\tiny$\cdot\cdot$};
\path (L71.west) -- (L72.east) node[draw=none] [midway] {\tiny$\cdot\cdot$};
\path (L81.west) -- (L82.east) node[draw=none] [midway] {\tiny$\cdot\cdot$};




\end{tikzpicture}

==> figures/tree_example.tex <==
\begin{tikzpicture}
[level distance=2cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=1.5cm, level distance=2.5cm}]

\Yvcentermath1

\tikzstyle{every node}=[draw]

\node [shape=circle] (Root) {$\tiny\yng(2,1)$}

child {
	node [shape=rectangle, minimum height=0.9cm] {$\tiny\yng(2) ~\oplus~ \yng(1)~$}
	child {
		node [shape=ellipse] {$\tiny\yng(1,1) ~\oplus~ \yng(1)$}
		child {
			node [draw=none] {$\tiny \yng(1,1,1,1,1)$}
		}
		child {
			node [draw=none] {$\tiny \yng(2,1,1,1)$}
		}
		child {
			node [draw=none] {$\tiny \yng(2,2,1)$}
		}
		child {
			node [draw=none] {$\tiny \yng(3,2)$}
		}
	}
};



\end{tikzpicture}

==> figures/tree_solution.tex <==
\begin{tikzpicture}
[level distance=1.5cm,
level 1/.style={sibling distance=1.5cm},
level 2/.style={sibling distance=1cm},
level 3/.style={sibling distance=0.5cm, level distance = 1cm}]

\tikzstyle{every node}=[circle,draw]

\node [draw=none] (Root) {}
child { node (A) {$\mu$} edge from parent[draw=none] }
child { node [draw=none] {} edge from parent[draw=none] }
child { node [shape=rectangle] (B) {$\mu$-decomposition} edge from parent[draw=none] }
child { node [draw=none] {} edge from parent[draw=none] }
child { node [draw=none] {} edge from parent[draw=none] }
child { node [shape=ellipse] (C) {Assembly} edge from parent[draw=none] }
child { node [draw=none] {} edge from parent[draw=none] }
child { node (D) {$\lambda$} edge from parent[draw=none] }
;



\draw[->] (A) -- (B);
\draw[->] (B) -- (C);
\draw[->] (C) -- (D);


\end{tikzpicture}

==> figures/visualisation_overview.tex <==
\begin{tikzpicture}[scale=2.6]

\node[anchor=north west, inner sep=0]
(image1) at (0,0) {\includegraphics[scale=0.13]{images/cf_display_14_no_bar}};

\node[anchor=north west, inner sep=0]
(image2) at (3.2,-0.025) {\includegraphics[scale=0.13]{images/PD_stability_deg10_res40_s3_no_axis}};

\end{tikzpicture}



